Language Models are Multilingual Chain-of-Thought Reasoners

We evaluate the reasoning abilities of large language models in multilingual settings. We introduce the Multilingual Grade School Math (MGSM) benchmark, by manually translating 250 grade-school math problems from the GSM8K dataset (Cobbe et al., 2021) into ten typologically diverse languages. We find that the ability to solve MGSM problems via chain-of-thought prompting emerges with increasing model scale, and that models have strikingly strong multilingual reasoning abilities, even in underrepresented languages such as Bengali and Swahili. Finally, we show that the multilingual reasoning abilities of language models extend to other tasks such as commonsense reasoning and word-in-context semantic judgment. The MGSM benchmark is publicly available at https://github.com/google-research/url-nlp.

==> figs/12-mgsm-scaling-laws.tex <==
\begin{minipage}{0.55\textwidth}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 20pt},
            width = 4.0cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                title = {GPT-3},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmin=0.5, xmax=5.5,
                ymin=-4, ymax=72,
                xtick={1, 2, 3, 4, 5},
                xticklabels={A, B, C, D$_1$, D$_2$},
                axis x line*=bottom,
                axis y line*=left,
                xlabel={Model Names},
                ylabel={\mgsm{} Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=black,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 0.8)
                    (2, 2.8)
                    (3, 0.8)
                    (4, 15.2)
                    (5, 53.6)
                    };
                \addplot[
                    color=olive,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 0.8)
                    (2, 1.6)
                    (3, 3.2)
                    (4, 12.8)
                    (5, 36)
                    };
                \addplot[
                    color=brown,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 4.4)
                    (2, 1.2)
                    (3, 2.4)
                    (4, 12.4)
                    (5, 37.6)
                    };
                \addplot[
                    color=orange,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 1.6)
                    (2, 1.2)
                    (3, 1.2)
                    (4, 10.8)
                    (5, 40.4)
                    };
                \addplot[
                    color=cyan,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 2)
                    (2, 1.6)
                    (3, 0.8)
                    (4, 2.4)
                    (5, 10.4)
                    };
            \nextgroupplot[
                align = center,
                title = {\PaLM},
                legend style={at={(1,0.5)},anchor=west,draw=none},
                xmode=log,
                xmin=3, xmax=1200,
                ymin=-4, ymax=72,
                xtick={0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
                axis x line*=bottom,
                axis y line*=left,
                xtick={8, 62, 540},
                xticklabels={8B, 62B, 540B},
                xlabel={Model Scale},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=black,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 6.4)
                    (62, 30.4)
                    (540, 62.4)
                    };
                    \addlegendentry{en}
                \addplot[
                    color=olive,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 6.8)
                    (62, 24)
                    (540, 49.2)
                    };
                    \addlegendentry{de}
                \addplot[
                    color=brown,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 4.4)
                    (62, 24.0)
                    (540, 46.4)
                    };
                    \addlegendentry{fr}
                \addplot[
                    color=orange,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 2.4)
                    (62, 26.0)
                    (540, 56.8)
                    };
                    \addlegendentry{es}
                \addplot[
                    color=red,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 2.8)
                    (62, 22.8)
                    (540, 48.4)
                    };
                    \addlegendentry{ru}
                \addplot[
                    color=purple,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 4.0)
                    (62, 24.8)
                    (540, 46.8)
                    };
                    \addlegendentry{zh}
                \addplot[
                    color=magenta,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 4.4)
                    (62, 14.8)
                    (540, 40.0)
                    };
                    \addlegendentry{ja}
                \addplot[
                    color=violet,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 3.2)
                    (62, 18.0)
                    (540, 52.8)
                    };
                    \addlegendentry{th}
                \addplot[
                    color=blue,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 3.6)
                    (62, 11.6)
                    (540, 45.6)
                    };
                    \addlegendentry{te}
                \addplot[
                    color=teal,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 3.2)
                    (62, 13.6)
                    (540, 46.0)
                    };
                    \addlegendentry{bn}
                \addplot[
                    color=cyan,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (8, 2.4)
                    (62, 9.6)
                    (540, 35.2)
                    };
                    \addlegendentry{sw}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    \mgsm accuracy with different model scales.
    The letters A, B, C, D$_1$, and D$_2$ denote \openai{text}{ada}{001}, \openai{text}{babbage}{001}, \openai{text}{curie}{001}, \openai{text}{davinci}{001}, and \openai{text}{davinci}{002} in the GPT-3 \citep{brown2020language,ouyang2022training} family, respectively.
    While the number of parameters in each GPT-3 model is not publicly available, we order them alphabetically. 
    Detailed numbers can be found in \cref{tab:appendix_table}.
    } 
    \label{fig:scaling_laws}
    \end{centering}
\end{minipage}

==> figs/13-mgsm-n-shots.tex <==
\begin{minipage}{0.42\textwidth}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 1 by 1, horizontal sep = 20pt},
            width = 5cm, 
            height = 5cm]
            \nextgroupplot[
                align = center,
                legend style={at={(1,0.5)},anchor=west,draw=none},
                xmin=0.5, xmax=7,
                ymin=-4, ymax=72,
                xtick={0.00001, 0.0001, 0.001, 0.01, 0.1, 1},
                axis x line*=bottom,
                axis y line*=left,
                xtick={1, 2, 4, 6},
                xlabel={\# few-shot exemplars},
                ylabel={\mgsm{} Accuracy (\%)},
                ytick={0, 10, 20, 30, 40, 50, 60, 70},
                grid style=dashed,
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                ]
                \addplot[
                    color=black,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 50.8)
                    (2, 57.2)
                    (4, 58.8)
                    (6, 62.4)
                    };
                    \addlegendentry{en}
                \addplot[
                    color=olive,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 42.8)
                    (2, 47.2)
                    (4, 44.8)
                    (6, 49.2)
                    };
                    \addlegendentry{de}
                \addplot[
                    color=brown,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 44.9)
                    (2, 43.2)
                    (4, 49.6)
                    (6, 46.4)
                    };
                    \addlegendentry{fr}
                \addplot[
                    color=orange,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 44.8)
                    (2, 50.4)
                    (4, 47.6)
                    (6, 56.8)
                    };
                    \addlegendentry{es}
                \addplot[
                    color=red,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 41.2)
                    (2, 44.4)
                    (4, 46.4)
                    (6, 48.4)
                    };
                    \addlegendentry{ru}
                \addplot[
                    color=purple,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 34.8)
                    (2, 44.4)
                    (4, 46.4)
                    (6, 46.8)
                    };
                    \addlegendentry{zh}
                \addplot[
                    color=magenta,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 29.6)
                    (2, 34.4)
                    (4, 38.4)
                    (6, 40.0)
                    };
                    \addlegendentry{ja}
                \addplot[
                    color=violet,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 40.0)
                    (2, 47.2)
                    (4, 46.4)
                    (6, 52.8)
                    };
                    \addlegendentry{th}
                \addplot[
                    color=blue,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 38.0)
                    (2, 38.0)
                    (4, 41.2)
                    (6, 45.6)
                    };
                    \addlegendentry{te}
                \addplot[
                    color=teal,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 34.0)
                    (2, 40.8)
                    (4, 44.4)
                    (6, 46.0)
                    };
                    \addlegendentry{bn}
                \addplot[
                    color=cyan,
                    mark=*,
                    mark size=1pt,
                    line width=1pt,
                    ]
                    coordinates {
                    (1, 27.2)
                    (2, 33.2)
                    (4, 32.0)
                    (6, 35.2)
                    };
                    \addlegendentry{sw}
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    \mgsm accuracy of \PaLM-540B with different numbers of few-shot exemplars.
    Detailed numbers can be found in \cref{tab:appendix_table}.
    } 
    \label{fig:num_shots}
    \end{centering}
\end{minipage}
